Encodings of the weighted MAX k-CUT on qubit systems

The weighted MAX k-CUT problem involves partitioning a weighted undirected graph into k subsets, or colors, to maximize the sum of the weights of edges between vertices in different subsets. This problem has significant applications across multiple domains. This paper explores encoding methods for MAX k-CUT on qubit systems, utilizing quantum approximate optimization algorithms (QAOA) and addressing the challenge of encoding integer values on quantum devices with binary variables. We examine various encoding schemes and evaluate the efficiency of these approaches. The paper presents a systematic and resource efficient method to implement phase separation for diagonal square binary matrices. When encoding the problem into the full Hilbert space, we show the importance of encoding the colors in a balanced way. We also explore the option to encode the problem into a suitable subspace, by designing suitable state preparations and constrained mixers (LX- and Grover-mixer). Numerical simulations on weighted and unweighted graph instances demonstrate the effectiveness of these encoding schemes, particularly in optimizing circuit depth, approximation ratios, and computational efficiency.

==> figures/BarabasiAlbert_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray127}{RGB}{127,127,127}
\definecolor{gray1408675}{RGB}{140,86,75}
\definecolor{red25512714}{RGB}{255,127,14}
\definecolor{silver176}{RGB}{176,176,176}
\definecolor{silver204}{RGB}{204,204,204}
\definecolor{silver227119194}{RGB}{227,119,194}
\definecolor{teal31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=silver204
},
tick align=outside,
tick pos=left,
title={3BarabasiAlbert},
x grid style={silver176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={silver176},
ymin=0.5, ymax=1,
ytick style={color=black}
]
\addplot [semithick, teal31119180, mark=x, mark size=3, mark options={solid}]
table {%
0 0.774009859238156
1 0.83287732387147
2 0.865951786929015
3 0.888370268925727
4 0.903617852894411
};
\addlegendentry{$clr^k_{< k}$, X}
\addplot [semithick, red25512714, mark=x, mark size=3, mark options={solid}]
table {%
0 0.787672880660466
1 0.845534235273633
2 0.87908202121811
3 0.900897702217587
4 0.91498688682787
};
\addlegendentry{$clr^k_{< k}$, $\text{Grover}^\otimes$}
\addplot [semithick, gray1408675, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.776962795052459
1 0.827376505402041
2 0.857054839125126
3 0.874150860452984
4 0.886725635159716
};
\addlegendentry{LX}
\addplot [semithick, silver227119194, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.74261107870591
1 0.779269671482895
2 0.802229754922574
3 0.81790419313126
4 0.82942186071557
};
\addlegendentry{Grover}
\addplot [semithick, gray127, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.80462808287735
1 0.858188488839606
2 0.888915526277691
3 0.909343510193364
4 0.924374783631757
};
\addlegendentry{$\text{Grover}^\otimes$}
\end{axis}

\end{tikzpicture}


==> figures/BarabasiAlbert_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray127}{RGB}{127,127,127}
\definecolor{gray1408675}{RGB}{140,86,75}
\definecolor{green4416044}{RGB}{44,160,44}
\definecolor{red2143940}{RGB}{214,39,40}
\definecolor{red25512714}{RGB}{255,127,14}
\definecolor{silver176}{RGB}{176,176,176}
\definecolor{silver204}{RGB}{204,204,204}
\definecolor{silver227119194}{RGB}{227,119,194}
\definecolor{teal31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=silver204
},
tick align=outside,
tick pos=left,
title={5BarabasiAlbert},
x grid style={silver176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={silver176},
ymin=0.5, ymax=1,
ytick style={color=black}
]
\addplot [semithick, teal31119180, mark=x, mark size=3, mark options={solid}]
table {%
0 0.841774753305889
1 0.905349391663181
2 0.935095658118469
3 0.952823814292735
4 0.964299485472499
};
\addlegendentry{$clr^k_{< k}$, X}
\addplot [semithick, red25512714, mark=x, mark size=3, mark options={solid}]
table {%
0 0.877907267833802
1 0.929481468296146
2 0.953240590175936
3 0.965873980492948
4 0.973388515011651
};
\addlegendentry{$clr^k_{< k}$, $\text{Grover}^\otimes$}
\addplot [semithick, green4416044, mark=x, mark size=3, mark options={solid}]
table {%
0 0.895751500621034
1 0.923171789135931
2 0.944274039585294
3 0.960524278687119
4 0.969291648393653
};
\addlegendentry{$clr^k_\text{bal}$, X}
\addplot [semithick, red2143940, mark=x, mark size=3, mark options={solid}]
table {%
0 0.907455009036681
1 0.937845600783553
2 0.962806953358422
3 0.971500608564417
4 0.977553842600031
};
\addlegendentry{$clr^k_\text{bal}$, $\text{Grover}^\otimes$}
\addplot [semithick, gray1408675, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.894565528280846
1 0.895410966571467
2 0.919998657707746
3 0.922790817800708
4 0.9277738092182
};
\addlegendentry{LX}
\addplot [semithick, silver227119194, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.862709554613376
1 0.890562627350387
2 0.908716583417777
3 0.921794613123508
4 0.930776913519606
};
\addlegendentry{Grover}
\addplot [semithick, gray127, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.917222120423666
1 0.953737620032961
2 0.969628282677395
3 0.976771954128218
4 0.982071320894788
};
\addlegendentry{$\text{Grover}^\otimes$}
\end{axis}

\end{tikzpicture}


==> figures/BarabasiAlbert_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray127}{RGB}{127,127,127}
\definecolor{gray1408675}{RGB}{140,86,75}
\definecolor{green4416044}{RGB}{44,160,44}
\definecolor{red2143940}{RGB}{214,39,40}
\definecolor{red25512714}{RGB}{255,127,14}
\definecolor{silver176}{RGB}{176,176,176}
\definecolor{silver204}{RGB}{204,204,204}
\definecolor{silver227119194}{RGB}{227,119,194}
\definecolor{teal31119180}{RGB}{31,119,180}

\begin{axis}[
scale=.7,
legend cell align={left},
legend style={
% nodes={scale=0.7, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(-1.0,0.03)},
  anchor=south west,
  draw=silver204
},
ylabel={$ \alpha $},
xlabel={$ p $},
tick align=outside,
tick pos=left,
title={Barabási-Albert $k=6$},
axis lines=left,
x grid style={silver176},
xmin=0.8, xmax=5.2,
xtick style={color=black},
y grid style={silver176},
ymin=0.85, ymax=1,
ytick style={color=black}
]


\addplot [semithick, black, mark=square, mark size=3, mark options={solid}]
table {%
1 1
2 1
3 1
4 1
5 1
};
\addlegendentry{Optimal}

\addplot [semithick, gray1408675, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 0.924997626791932
2 0.945964526574121
3 0.957433031287903
4 0.963023880633211
5 0.969580956422716
};
\addlegendentry{LX}
\addplot [semithick, silver227119194, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 0.890430898634199
2 0.91165094586268
3 0.932070963562271
4 0.943633390358737
5 0.952684508992378
};
\addlegendentry{Grover}
\addplot [semithick, gray127, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 0.939003393802365
2 0.96830087206736
3 0.979031760434037
4 0.98381694056834
5 0.987331137500412
};
\addlegendentry{$\text{Grover}^\Box$}

\addplot [semithick, teal31119180, mark=x, mark size=3, mark options={solid}]
table {%
1 0.901530381488679
2 0.928151122575185
3 0.94733482134885
4 0.960836046674154
5 0.971845977848825
};
\addlegendentry{$clr^k_{< k}$, X}
\addplot [semithick, red25512714, mark=x, mark size=3, mark options={solid}]
table {%
1 0.917706880925
2 0.956442485374912
3 0.971419723056338
4 0.979903703291293
5 0.984318423944705
};
\addlegendentry{$clr^k_{< k}$, $\text{Grover}^\Box$}
\addplot [semithick, green4416044, mark=x, mark size=3, mark options={solid}]
table {%
1 0.916494903584042
2 0.940158054632576
3 0.953266202082535
4 0.963537611198902
5 0.971122026020821
};
\addlegendentry{$clr^k_\text{bal}$, X}
\addplot [semithick, red2143940, mark=x, mark size=3, mark options={solid}]
table {%
1 0.928815724283122
2 0.9620340063468
3 0.975155641067342
4 0.981048475437358
5 0.985396232654377
};
\addlegendentry{$clr^k_\text{bal}$, $\text{Grover}^\Box$}

\end{axis}

\end{tikzpicture}


==> figures/BarabasiAlbert_7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray127}{RGB}{127,127,127}
\definecolor{gray1408675}{RGB}{140,86,75}
\definecolor{red25512714}{RGB}{255,127,14}
\definecolor{silver176}{RGB}{176,176,176}
\definecolor{silver204}{RGB}{204,204,204}
\definecolor{silver227119194}{RGB}{227,119,194}
\definecolor{teal31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=silver204
},
tick align=outside,
tick pos=left,
title={7BarabasiAlbert},
x grid style={silver176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={silver176},
ymin=0.5, ymax=1,
ytick style={color=black}
]
\addplot [semithick, teal31119180, mark=x, mark size=3, mark options={solid}]
table {%
0 0.937358977231474
1 0.956251138138905
2 0.964491214882698
3 0.973098454724994
4 0.977196306597164
};
\addlegendentry{$clr^k_{< k}$, X}
\addplot [semithick, red25512714, mark=x, mark size=3, mark options={solid}]
table {%
0 0.946329792437421
1 0.970797990882175
2 0.98203724634247
3 0.986582990693613
4 0.989282108715726
};
\addlegendentry{$clr^k_{< k}$, $\text{Grover}^\otimes$}
\addplot [semithick, gray1408675, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.927790332229495
1 0.946246656618252
2 0.956020337135105
3 0.964799580539997
4 0.967204090338397
};
\addlegendentry{LX}
\addplot [semithick, silver227119194, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.909599521907684
1 0.931080372452474
2 0.947561459890016
3 0.957116504946396
4 0.96416122158887
};
\addlegendentry{Grover}
\addplot [semithick, gray127, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.952699378228464
1 0.976596160913566
2 0.984137365159763
3 0.987660461824092
4 0.990430859217304
};
\addlegendentry{$\text{Grover}^\otimes$}
\end{axis}

\end{tikzpicture}


==> figures/ErdosRenyi_3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray127}{RGB}{127,127,127}
\definecolor{gray1408675}{RGB}{140,86,75}
\definecolor{red25512714}{RGB}{255,127,14}
\definecolor{silver176}{RGB}{176,176,176}
\definecolor{silver204}{RGB}{204,204,204}
\definecolor{silver227119194}{RGB}{227,119,194}
\definecolor{teal31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=silver204
% },
tick align=outside,
tick pos=left,
title={3ErdosRenyi},
x grid style={silver176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={silver176},
ymin=0.7, ymax=1,
ytick style={color=black}
]
\addplot [semithick, teal31119180, mark=x, mark size=3, mark options={solid}]
table {%
0 0.796710625
1 0.862555624999998
2 0.897234999999995
3 0.919938749999998
4 0.934906874999996
};
% \addlegendentry{$clr^k_{< k}$, X}
\addplot [semithick, red25512714, mark=x, mark size=3, mark options={solid}]
table {%
0 0.812111875000002
1 0.873687499999993
2 0.908150000000004
3 0.928303750000001
4 0.941835
};
% \addlegendentry{$clr^k_{< k}$, $\text{Grover}^\otimes$}
\addplot [semithick, gray1408675, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.796076249999997
1 0.853686249999998
2 0.884130625000002
3 0.904793124999998
4 0.917903750000002
};
% \addlegendentry{LX}
\addplot [semithick, silver227119194, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.752328750000001
1 0.788056250000001
2 0.812710000000002
3 0.830275
4 0.844262499999999
};
% \addlegendentry{Grover}
\addplot [semithick, gray127, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.82964375
1 0.885859374999996
2 0.917193124999999
3 0.936939374999999
4 0.9497175
};
% \addlegendentry{$\text{Grover}^\otimes$}
\end{axis}

\end{tikzpicture}


==> figures/ErdosRenyi_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray127}{RGB}{127,127,127}
\definecolor{gray1408675}{RGB}{140,86,75}
\definecolor{green4416044}{RGB}{44,160,44}
\definecolor{red2143940}{RGB}{214,39,40}
\definecolor{red25512714}{RGB}{255,127,14}
\definecolor{silver176}{RGB}{176,176,176}
\definecolor{silver204}{RGB}{204,204,204}
\definecolor{silver227119194}{RGB}{227,119,194}
\definecolor{teal31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=silver204
% },
tick align=outside,
tick pos=left,
title={5ErdosRenyi},
x grid style={silver176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={silver176},
ymin=0.7, ymax=1,
ytick style={color=black}
]
\addplot [semithick, teal31119180, mark=x, mark size=3, mark options={solid}]
table {%
0 0.858865625000008
1 0.921748125000003
2 0.955796875000008
3 0.9761325
4 0.986431874999995
};
% \addlegendentry{$clr^k_{< k}$, X}
\addplot [semithick, red25512714, mark=x, mark size=3, mark options={solid}]
table {%
0 0.897450624999999
1 0.953372499999996
2 0.980714999999997
3 0.992108749999995
4 0.995599375000001
};
% \addlegendentry{$clr^k_{< k}$, $\text{Grover}^\otimes$}
\addplot [semithick, green4416044, mark=x, mark size=3, mark options={solid}]
table {%
0 0.913989375000005
1 0.962412499999991
2 0.981268124999991
3 0.990056250000004
4 0.993264374999997
};
% \addlegendentry{$clr^k_\text{bal}$, X}
\addplot [semithick, red2143940, mark=x, mark size=3, mark options={solid}]
table {%
0 0.927419374999998
1 0.973811874999996
2 0.990374375000001
3 0.995535624999996
4 0.997793749999996
};
% \addlegendentry{$clr^k_\text{bal}$, $\text{Grover}^\otimes$}
\addplot [semithick, gray1408675, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.911163749999997
1 0.911857499999998
2 0.927311874999993
3 0.9471325
4 0.952388125000004
};
% \addlegendentry{LX}
\addplot [semithick, silver227119194, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.869706875000007
1 0.901024375000002
2 0.920633124999996
3 0.933810625000002
4 0.946422499999996
};
% \addlegendentry{Grover}
\addplot [semithick, gray127, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.937767500000007
1 0.982306250000007
2 0.994774374999993
3 0.997692499999999
4 0.998672499999997
};
% \addlegendentry{$\text{Grover}^\otimes$}
\end{axis}

\end{tikzpicture}


==> figures/ErdosRenyi_6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray127}{RGB}{127,127,127}
\definecolor{gray1408675}{RGB}{140,86,75}
\definecolor{green4416044}{RGB}{44,160,44}
\definecolor{red2143940}{RGB}{214,39,40}
\definecolor{red25512714}{RGB}{255,127,14}
\definecolor{silver176}{RGB}{176,176,176}
\definecolor{silver204}{RGB}{204,204,204}
\definecolor{silver227119194}{RGB}{227,119,194}
\definecolor{teal31119180}{RGB}{31,119,180}

\begin{axis}[
scale=.7,
% legend cell align={left},
% legend style={
% % nodes={scale=0.7, transform shape},
%   fill opacity=0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.35,0.03)},
%   anchor=south west,
%   draw=silver204
% },
ylabel={$ \alpha $},
xlabel={$ p $},
tick align=outside,
tick pos=left,
title={Erdős-Rényi $k=6$},
axis lines=left,
x grid style={silver176},
xmin=0.8, xmax=5.2,
xtick style={color=black},
y grid style={silver176},
ymin=0.85, ymax=1,
ytick style={color=black}
]

\addplot [semithick, black, mark=square, mark size=3, mark options={solid}, forget plot]
table {%
1 1
2 1
3 1
4 1
5 1
};

\addplot [semithick, teal31119180, mark=x, mark size=3, mark options={solid}]
table {%
1 0.917188124999996
2 0.956655625000005
3 0.979811250000009
4 0.991725000000009
5 0.993869999999996
};
% \addlegendentry{$clr^k_{< k}$, X}
\addplot [semithick, red25512714, mark=x, mark size=3, mark options={solid}]
table {%
1 0.935320625000006
2 0.979798124999996
3 0.992446874999994
4 0.996855624999991
5 0.998540625000001
};
% \addlegendentry{$clr^k_{< k}$, $\text{Grover}^\Box$}
\addplot [semithick, green4416044, mark=x, mark size=3, mark options={solid}]
table {%
1 0.932576874999998
2 0.970808125000003
3 0.989001874999997
4 0.994148750000004
5 0.996206875000004
};
% \addlegendentry{$clr^k_\text{bal}$, X}
\addplot [semithick, red2143940, mark=x, mark size=3, mark options={solid}]
table {%
1 0.947010000000005
2 0.984504374999999
3 0.995199999999998
4 0.997851250000005
5 0.998784999999998
};
% \addlegendentry{$clr^k_\text{bal}$, $\text{Grover}^\Box$}
\addplot [semithick, gray1408675, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 0.941229999999993
2 0.968921875000007
3 0.984452499999999
4 0.989440624999998
5 0.992155000000004
};
% \addlegendentry{LX}
\addplot [semithick, silver227119194, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 0.896328124999998
2 0.923029999999996
3 0.943827499999998
4 0.955649375000005
5 0.966184999999998
};
% \addlegendentry{Grover}
\addplot [semithick, gray127, dashed, mark=*, mark size=3, mark options={solid}]
table {%
1 0.957164375000001
2 0.989899375000002
3 0.997768125
4 0.999187499999998
5 0.999481875000003
};
% \addlegendentry{$\text{Grover}^\Box$}

\end{axis}

\end{tikzpicture}


==> figures/ErdosRenyi_7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{gray127}{RGB}{127,127,127}
\definecolor{gray1408675}{RGB}{140,86,75}
\definecolor{red25512714}{RGB}{255,127,14}
\definecolor{silver176}{RGB}{176,176,176}
\definecolor{silver204}{RGB}{204,204,204}
\definecolor{silver227119194}{RGB}{227,119,194}
\definecolor{teal31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.03)},
%   anchor=south west,
%   draw=silver204
% },
tick align=outside,
tick pos=left,
title={7ErdosRenyi},
x grid style={silver176},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
y grid style={silver176},
ymin=0.7, ymax=1,
ytick style={color=black}
]
\addplot [semithick, teal31119180, mark=x, mark size=3, mark options={solid}]
table {%
0 0.952340624999992
1 0.976450625000001
2 0.988225625000002
3 0.994272499999999
4 0.996921249999984
};
% \addlegendentry{$clr^k_{< k}$, X}
\addplot [semithick, red25512714, mark=x, mark size=3, mark options={solid}]
table {%
0 0.962693124999995
1 0.991691874999993
2 0.997768749999998
3 0.998961250000012
4 0.999440000000001
};
% \addlegendentry{$clr^k_{< k}$, $\text{Grover}^\otimes$}
\addplot [semithick, gray1408675, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.940605624999999
1 0.961072499999997
2 0.975673750000002
3 0.980731250000002
4 0.983649999999995
};
% \addlegendentry{LX}
\addplot [semithick, silver227119194, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.915658124999985
1 0.941591875000002
2 0.957541874999995
3 0.967699375000003
4 0.977183750000004
};
% \addlegendentry{Grover}
\addplot [semithick, gray127, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0 0.968752499999998
1 0.993899374999993
2 0.99885750000001
3 0.999581250000004
4 0.999719375000003
};
% \addlegendentry{$\text{Grover}^\otimes$}
\end{axis}

\end{tikzpicture}


==> figures/H3.tex <==
% \begin{tikzpicture}
% \node[scale=1.0] {
\begin{quantikz}[row sep={0.5cm,between origins},column sep=1ex]
                           &   
    \gategroup[4,steps=5,style={dashed,rounded corners,fill=blue!20, inner xsep=0pt},background, label style={label position=below, yshift=-0.5cm}]{
    $e^{i t H_1}$
    }
                                             & \gate{X} & \ctrl{2}          & \gate{X} & 
     & \ctrl{2}  
    \gategroup[4,steps=1,style={dashed,rounded corners,fill=green!20, inner xsep=0pt},background, label style={label position=below, yshift=-0.5cm}]{
    $e^{i t H_2}$
    } &
                                             \\
                    & \ctrl{2} &       &                &       & \ctrl{2} &     & \\
    &       & \gate{X} & \ctrl{1}          & \gate{X} &       &   \gate{P(t)}    & \\
                    & \targ{}  & \gate{X} & \gate{Ph(t)} & \gate{X} & \targ{}  & &  
\end{quantikz}
% };
% \end{tikzpicture}


==> figures/H5balanced.tex <==
\tikzexternaldisable % externalize does not work with tikzmark
\begin{tikzpicture}[baseline,remember picture]
\node[scale=1] {
\begin{quantikz}[row sep={0.5cm,between origins},column sep=1ex]
     & \ctrl{3}
    \gategroup[6,steps=9,style={dashed,rounded corners,fill=blue!20, inner xsep=0pt},background, label style={label position=below, yshift=-0.5cm}]{
    $e^{i t H_1}$
    }
                   &       &       &       &               &       &       &       & \ctrl{3} \tikzmark{Da} & \ctrl{3} \tikzmark{Ca} 
    \gategroup[6,steps=7,style={dashed,rounded corners,fill=green!20, inner xsep=0pt},background, label style={label position=below, yshift=-0.5cm}]{
    $e^{i t H_2}$
    }
                                                                                                                                                        &         &       &              &       &         & \ctrl{3} &  
    \gategroup[6,steps=3,style={dashed,rounded corners,fill=red!20, inner xsep=0pt},background, label style={label position=below, yshift=-0.5cm}]{
    $e^{i t H_3}$
    }
                                                                                                                                                                                                                    & \ctrl{1}        &       &   \\
     &       & \ctrl{3} &       &       &               &       &       & \ctrl{3} &                     &                   &         & \gate{X} & \ctrl{1}        & \gate{X} &         &       &      & \ctrl{2}        &  \      &   \\
     &       &       & \ctrl{3} &       &               &       & \ctrl{3} &       &                     &                   & \targ{}    & \gate{X} & \ctrl{1}        & \gate{X} & \targ{}    &       & \ctrl{3}&              & \ctrl{3} &   \\
     & \targ{}  &       &       & \gate{X} & \ctrl{1}         & \gate{X} &       &       & \targ{} \tikzmark{Aa}  & \targ{} \tikzmark{Ba}&         & \gate{X} & \ctrl{1}        & \gate{X} &         & \targ{}  &      & \ctrl{1}        &       &   \\
     &       & \targ{}  &       & \gate{X} & \ctrl{1}         & \gate{X} &       & \targ{}  &                     &                   &         & \gate{X} & \gate{Ph(t)}& \gate{X} &         &       &      & \ctrl{1}        &       &   \\
     &       &       & \targ{}  & \gate{X} & \gate{Ph(t)} & \gate{X} & \targ{}  &       &                     &                   & \octrl{-3} &       &              &       & \octrl{-3} &       & \targ{} & \gate{Ph(t)}& \targ{}  &   
\end{quantikz}
};
\filldraw[fill=gray!20, opacity=.5, rounded corners, very thick, dashed]
    ([shift={(-1.15cm,+1.8cm)}] pic cs:Aa) -- 
    ([shift={(-0.15cm,+1.8cm)}] pic cs:Ba) -- 
    ([shift={(-0.15cm,-.2cm)}] pic cs:Ca) -- 
    ([shift={(-1.15cm,-.2cm)}] pic cs:Da) -- cycle;
\end{tikzpicture}
\tikzexternalenable

==> figures/H5lessthank.tex <==
% \begin{tikzpicture}
% \node[scale=0.9] {
\begin{quantikz}[row sep={0.5cm,between origins},column sep=1ex]
                            &    
    \gategroup[6,steps=7,style={dashed,rounded corners,fill=blue!20, inner xsep=0pt},background, label style={label position=below, yshift=-0.5cm}]{
    $e^{i t H_1}$
    }
                                             &       & \gate{X} & \ctrl{3}         & \gate{X} &       &   
     & \ctrl{3}  
    \gategroup[6,steps=1,style={dashed,rounded corners,fill=green!20, inner xsep=0pt},background, label style={label position=below, yshift=-0.5cm}]{
    $e^{i t H_2}$
    }
                                             &  \\
    & \ctrl{3} &       &       &               &       &       & \ctrl{3} &                         & \\
    &       & \ctrl{3} &       &               &       & \ctrl{3} &       &                         & \\
    &       &       & \gate{X} & \ctrl{1}         & \gate{X} &       &       &       \gate{Ph(t)}   &  \\
    & \targ{}  &       & \gate{X} & \ctrl{1}         & \gate{X} &       & \targ{}  &                & \\
    &       & \targ{}  & \gate{X} & \gate{Ph(t)}& \gate{X} & \targ{}  &       &                     & 
\end{quantikz}
% };
% \end{tikzpicture}

==> figures/H6lessthank.tex <==
% \begin{tikzpicture}
% \node[scale=1.0] {
\begin{quantikz}[row sep={0.5cm,between origins},column sep=1ex]
     & \ctrl{3}
    \gategroup[6,steps=9,style={dashed,rounded corners,fill=blue!20, inner xsep=0pt},background, label style={label position=below, yshift=-0.5cm}]{
    $e^{i t H_1}$
    }
                &           &           &           &           &           &           &           & \ctrl{3}  & 
                                                                                                                    \gategroup[6,steps=3,style={dashed,rounded corners,fill=red!20, inner xsep=0pt},background, label style={label position=below, yshift=-0.5cm}]{
                                                                                                                    $e^{i t H_2}$
                                                                                                                    }
                                                                                                                            & \ctrl{1}      &           & 
                                                                                                                                                            \gategroup[6,steps=3,style={dashed,rounded corners,fill=green!20, inner xsep=0pt},background, label style={label position=below, yshift=-0.5cm}]{
                                                                                                                                                            $e^{i t H_3}$
                                                                                                                                                            }
                                                                                                                                                                    & \ctrl{1}  &           & \\
     &          & \ctrl{3}  &           &           &           &          &          & \ctrl{3}    &           &\gate{X}   & \ctrl{1}      &\gate{X}   &           & \ctrl{2}  &           &  \\
     &          &           & \ctrl{3}  &           &           &          & \ctrl{3} &             &           &           & \ctrl{1}      &           & \ctrl{2}  &           & \ctrl{2}  & \\
     & \targ{}  &           &           & \gate{X}  & \ctrl{1}  & \gate{X} &          &             & \targ{}   &           & \ctrl{1}      &           &           & \ctrl{2}  &           & \\
     &          & \targ{}   &           & \gate{X}  & \ctrl{1}  & \gate{X} &          & \targ{}     &           &           & \gate{Ph(t)}  &           & \ctrl{1}  &           & \ctrl{1}  & \\
     &          &           & \targ{}   & \gate{X}  & \gate{Ph(t)}              
                                                                & \gate{X} & \targ{}  &             &           &           &               &           & \targ{}   & \gate{Ph(t)}
                                                                                                                                                                                & \targ{}   &   
\end{quantikz}
% };
% \end{tikzpicture}

==> figures/H7lessthank.tex <==
\tikzexternaldisable % externalize does not work with tikzmark
\begin{tikzpicture}[baseline,remember picture]
\node[scale=1.0] {
\begin{quantikz}[row sep={0.5cm,between origins},column sep=1ex]
    & \ctrl{3}
        \gategroup[6,steps=9,style={dashed,rounded corners,fill=blue!20, inner xsep=0pt},background, label style={label position=below, yshift=-0.5cm}]{
        $e^{i t H_1}$
        }
                &           &           &           &           &           &           &           & \ctrl{3} & 
                                                                                                                    \gategroup[6,steps=3,style={dashed,rounded corners,fill=green!20, inner xsep=0pt},background, label style={label position=below, yshift=-0.5cm}]{
                                                                                                                    $e^{i t H_2}$
                                                                                                                    }
                                                                                                                            & \ctrl{1}  &           & \\
    &           & \ctrl{3}  &           &           &           &           &           & \ctrl{3}  &           &           & \ctrl{2}  &           & \\
    &           &           & \ctrl{3}  &           &           &           &\ctrl{3}   &           &           & \ctrl{3}  &           &\ctrl{3}   & \\
    & \targ{}   &           &           & \gate{X}  & \ctrl{1}  & \gate{X}  &           &           & \targ{}   &           & \ctrl{1}  &           & \\
    &           & \targ{}   &           & \gate{X}  & \ctrl{1}  & \gate{X}  &           & \targ{}   &           &           & \ctrl{1}  &           & \\
    &           &           & \targ{}   & \gate{X}  & \gate{Ph(t)}                                  
                                                                & \gate{X}  &\targ{}    &           &           & \targ{}   & \gate{Ph(t)}
                                                                                                                                                                            &\targ{}    &
\end{quantikz}
};
% \filldraw[fill=gray!20, opacity=.5, rounded corners, very thick, dashed]
%     ([shift={(-1.4cm,-1.2cm)}] pic cs:A) -- 
%     ([shift={(+1.4cm,-1.2cm)}] pic cs:B) -- 
%     ([shift={(+1.4cm,-.635cm)}] pic cs:XR1) -- 
%     ([shift={(2.2cm,-.635cm)}] pic cs:XR2) -- 
%     % ([shift={(2.2cm,+.6cm)}] pic cs:XR3)-- 
%     ([shift={(2.2cm,+1.8cm)}] pic cs:C) -- 
%     %
%     ([shift={(-2.2cm,+1.8cm)}] pic cs:D)  -- 
%     % ([shift={(-2.2cm,+.6cm)}] pic cs:XL1);% -- 
%     ([shift={(-2.2cm,-.635cm)}] pic cs:XL2) -- 
%     % ([shift={(+.6cm,-.3cm)}] pic cs:XL3) -- 
%     ([shift={(-1.4cm,-.635cm)}] pic cs:XL4) -- 
%     ([shift={(-1.4cm,-1.2cm)}] pic cs:A);
\end{tikzpicture}
\tikzexternalenable

==> figures/Up2.tex <==
% \begin{tikzpicture}
% \node[scale=.75] {
\begin{quantikz}[row sep={0.3cm,between origins},column sep=.5ex, wire types = {q,n,q,n,q,q,n,q,n,q}]
      & \ctrl{5} 
      \gategroup[10,steps=13,style={dashed,rounded corners,fill=blue!20, inner xsep=2pt},background]{} 
        & \ \ldots\  &  & \ \ldots\  &  &  &  &  &  & \ \ldots\  & & \ \ldots\  &\ctrl{5} & \\
      & &\ddots&&&&&&&&&&\adots&& \\
      &  &\ \ldots\  & \ctrl{5} & \ \ldots\  &   &  &  &  &  & \ \ldots\  &\ctrl{5} & \ \ldots\  & &  \\
      & &&&\ddots&&&&&&\adots&&&& \\
      &  &\ \ldots\  &  & \ \ldots\  & \ctrl{5} &  &  &  & \ctrl{5} & \ \ldots\  & & \ \ldots\  & & \\[.5cm]
      & \targ{} & \ \ldots\  & & \ \ldots\  &  & \gate{X} & \ctrl{4} & \gate{X} &  & \ \ldots\  & &\ \ldots\  & \targ{} & \\
      & &\ddots&&&&\vdots&&\vdots&&&&\adots&& \\
      &  &\ \ldots\  & \targ{} & \ \ldots\  &  & \gate{X} & \ctrl{2} & \gate{X} &  & \ \ldots\  &\targ{} & \ \ldots\  & &  \\
      & &&&\ddots&&\vdots&&\vdots&&\adots&&&& \\
      &  &\ \ldots\  &  & \ \ldots\  &\targ{} & \gate{X} & \gate{Ph(t)} & \gate{X} & \targ{} &\ \ldots\  &  & \ \ldots\  & &
\end{quantikz}

% \begin{quantikz}[row sep={0.5cm,between origins},column sep=1ex, wire types = {q,n,q,q,n,q}]
%       & \ctrl{3} & \ldots &  & \ldots &  &  &  &  &  & \ldots & & \ldots &\ctrl{3} & \\
%       & &\ddots&&&&&&&&&&\adots&& \\
%       &  &\ldots &  & \ldots & \ctrl{3} &  &  &  & \ctrl{3} & \ldots & & \ldots & & \\[.5cm]
%       & \targ{} & \ldots & & \ldots &  & \gate{X} & \ctrl{2} & \gate{X} &  & \ldots & &\ldots & \targ{} & \\
%       & &\ddots&&&&\vdots&&\vdots&&&&\adots&& \\
%       &  &\ldots &  & \ldots &\targ{} & \gate{X} & \gate{P(\theta)} & \gate{X} & \targ{} &\ldots &  & \ldots & &
% \end{quantikz}
% };
% \end{tikzpicture}
%
% \begin{tikzpicture}
% \node[scale=.75] {
% \begin{quantikz}[row sep={0.5cm,between origins},column sep=1ex]
%     \lstick{$q_{e_1}^0$} & \ctrl{5}\gategroup[5,steps=13,style={dashed,rounded corners,fill=blue!20, inner xsep=2pt},background]{} & \ \ldots\ \qw & \qw & \ \ldots\ \qw & \qw & \qw & \qw & \qw & \qw & \ \ldots\ \qw &\qw & \ \ldots\ \qw &\ctrl{5} & \qw\\
%     \lstick{}&&\ddots&&&&&&&&&&\adots&& \\
%     \lstick{\vdots\hphantom{a}}  & \qw &\ \ldots\ \qw & \ctrl{5} & \ \ldots\ \qw & \qw  & \qw & \qw & \qw & \qw & \ \ldots\ \qw &\ctrl{5} & \ \ldots\ \qw &\qw & \qw \\
%     \lstick{}&&&&\ddots&&&&&&\adots&&&& \\
%     \lstick{$q_{e_1}^{L_k-1}$}  & \qw &\ \ldots\ \qw & \qw & \ \ldots\ \qw & \ctrl{5} & \qw & \qw & \qw & \ctrl{5} & \ \ldots\ \qw &\qw & \ \ldots\ \qw &\qw & \qw\\[.5cm]
%     \lstick{$q_{e_2}^0$} & \targ{}\gategroup[5,steps=13,style={dashed,rounded corners,fill=blue!20, inner xsep=2pt},background]{} & \ \ldots\ \qw &\qw & \ \ldots\ \qw & \qw & \gate{X} & \ctrl{4} & \gate{X} & \qw & \ \ldots\ \qw &\qw &\ \ldots\ \qw & \targ{} & \qw\\
%     \lstick{}&&\ddots&&&&\vdots&&\vdots&&&&\adots&& \\
%     \lstick{\vdots\hphantom{a}}  & \qw &\ \ldots\ \qw & \targ{} & \ \ldots\ \qw &\qw  & \gate{X} & \ctrl{2} & \gate{X} & \qw & \ \ldots\ \qw &\targ{} & \ \ldots\ \qw &\qw & \qw \\
%     \lstick{}&&&&\ddots&&\vdots&&\vdots&&\adots&&&& \\
%     \lstick{$q_{e_2}^{L_k-1}$}  & \qw &\ \ldots\ \qw & \qw & \ \ldots\ \qw &\targ{} & \gate{X} & \gate{P(-\theta)} & \gate{X} & \targ{} &\ \ldots\ \qw & \qw & \ \ldots\ \qw &\qw & \qw \\
%     \lstick{}&&&&&&&&&&&&&& \\
%     \lstick{}&&&&&&&&&&&&&&
% \end{quantikz}
% };
% \end{tikzpicture}

==> figures/encodings.tex <==
\begin{tikzpicture}[
edge from parent fork down
]
    \tikzset{level 1/.style={sibling distance=7cm, level distance = 1cm}},
    \node {\maxkcut{k} qubit encodings}
    child [level 2/.style={sibling distance=5.5cm, level distance = 1cm},
           ] {
        node[yshift=.0cm] {one-hot}
        child [level 3/.style={sibling distance=5.5cm, level distance = 2cm},
           ]{
           child{
            node [draw, rounded corners, inner sep=3pt, text width=3.0cm] {
            \vspace{-1\baselineskip}
            \centering
            \phantom{\underline{Section:}}
            \vspace{.2\baselineskip}
            \begin{align*}
                    V&%=\operatorname{span}\{\text{one-hot}\}
                    \subsetneqq \mathcal{H}\\
                    H_M&= \text{LX}\\
                    H_P&=H_P^\text{one-hot}(k)
            \end{align*}
            \vspace{-1.8\baselineskip}
                    }
                }
                }
    }
    child [level 2/.style={sibling distance=6.0cm, level distance = 1cm},
           ] {
        node[yshift=.0cm]  {binary}
        child  [level 3/.style={sibling distance=4.0cm, level distance=2cm},
           ]{
        node[inner sep=3pt, yshift=0cm, fill=white] {$k=2^L$}
        child { node [draw, rounded corners, inner sep=3pt,text width=3.0cm] {
            \vspace{-1\baselineskip}
            \centering
            \underline{Section~\ref{sec:poweroftwo}:}
            \vspace{.2\baselineskip}
            \begin{align*}
                    V&=\mathcal{H}\\
                    H_M&= \text{X}\\
                    H_P&=H_P^\text{bin}(k)
            \end{align*}
            \vspace{-1.8\baselineskip}
        }
        }
        }
        child [level 3/.style={sibling distance=4.0cm, level distance=2cm},
           ]{
        node[inner sep=3pt, yshift=0cm, fill=white] {$k\neq2^L$}
            child
            [
         edge from parent path={(\tikzparentnode.south) -- +(0,-9pt) -| (\tikzchildnode.north)}
         ]
            { node [draw, rounded corners, inner sep=3pt,text width=3.0cm] {
                \vspace{-1\baselineskip}
                \centering
                \underline{Section~\ref{sec:notp2fullH}:}
                \vspace{.2\baselineskip}
                \begin{align*}
                        V&=\mathcal{H}\\
                        H_M&= \text{X}\\
                        H_P&=H_P^\text{bin}(k)
                \end{align*}
                \vspace{-1.8\baselineskip}
            }
            }
            child
            [
         edge from parent path={(\tikzparentnode.south) -- +(0,-9pt) -| (\tikzchildnode.north)}
         ]
            { node [draw, rounded corners, inner sep=3pt,text width=3.0cm] {
                \vspace{-1\baselineskip}
                \centering
                \underline{Section~\ref{sec:notp2subspace}:}
                \vspace{.2\baselineskip}
                \begin{align*}
                        V&%=\operatorname{span}\{\text{one-hot}\} 
                        \subsetneqq \mathcal{H}\\
                        H_M&= \text{LX}\\
                        H_P&=H_P^\text{bin}(2^{L_k})
                \end{align*}
                \vspace{-1.8\baselineskip}
            }
            }
        }
    }
;
\end{tikzpicture}

==> figures/initialstateB3.tex <==
\begin{quantikz}[row sep={0.6cm,between origins},column sep=1ex]
    \qw & \gate{R_Y(\theta_1)} & \gate[2]{R_{XY}(\theta_2)} & \qw \\
    \qw & \qw                 &                             & \qw 
\end{quantikz}


==> figures/initialstateB5.tex <==
\begin{quantikz}[row sep={0.6cm,between origins},column sep=1ex]
    \qw & \gate{R_Y(\theta_1)} & \ctrl{1} & \ctrl{2} & \qw \\
    \qw & \qw                 & \targ{H} & \qw      & \qw \\
    \qw & \qw                 & \qw      & \targ{H} & \qw 
\end{quantikz}

==> figures/initialstateB6.tex <==
\begin{quantikz}[row sep={0.6cm,between origins},column sep=1ex]
    \qw & \qw                 & \gate[2]{R_{XY}(\theta_3)} & \qw \\
    \qw & \gate{R_Y(\theta_1)} & \qw                         & \qw \\
    \qw & \gate{R_Y(\theta_2)} & \qw                         & \qw 
\end{quantikz}


==> figures/initialstateB7.tex <==
\begin{quantikz}[row sep={0.6cm,between origins},column sep=1ex]
    \qw & \gate{R_Y(\theta_1)} & \ctrl{1} &\ctrl{2}          & \ctrl{1}           &\gate[2]{R_{XY}(\theta_4)} & \qw \\
    \qw & \qw                 & \targ{}  &\qw               & \gate{R_Y(\theta_3)}  &\qw                         & \qw \\
    \qw & \qw                 & \qw      &\gate{R_Y(\theta_2)} & \qw                &\qw                         & \qw 
\end{quantikz}

==> figures/mixerB3.tex <==
\begin{tikzpicture}[scale=.5]
\node[color=black,opacity=1] (00) at (0.175,0) {$\ket{00}$};
\node[color=black,opacity=1] (01) at (3.000,0) {$\ket{01}$};
\node[color=black,opacity=1] (10) at (5.825,0) {$\ket{10}$};
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-46.31,Direct,RGB](00)(01)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-46.31,Direct,RGB](01)(00)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-46.31,Direct,RGB](00)(10)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-46.31,Direct,RGB](10)(00)

\def\distx{6.75}

\def\disty{.5}
\definecolor{IX}{RGB}{58.6004535,76.17308133,192.189204015};
\draw[IX,very thick] (\distx,\disty) node[right,xshift=.5cm] {$IX\langle +ZI \rangle$} -- (\distx+1,\disty);

\def\disty{-.5}
\definecolor{IX}{RGB}{179.94665529,3.9668208,38.30936706};
\draw[IX,very thick] (\distx,\disty) node[right,xshift=.5cm] {$XI\langle +IZ \rangle$} -- (\distx+1,\disty);

\end{tikzpicture}

==> figures/mixerB5.tex <==
\begin{tikzpicture}[scale=.85]
\node[color=black,opacity=1] (000) at (0.175,0) {$\ket{000}$};
\node[color=black,opacity=1] (001) at (1.587,0) {$\ket{001}$};
\node[color=black,opacity=1] (010) at (3.000,0) {$\ket{010}$};
\node[color=black,opacity=1] (011) at (4.413,0) {$\ket{011}$};
\node[color=black,opacity=1] (100) at (5.825,0) {$\ket{100}$};
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-46.31,Direct,RGB](000)(001)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-46.31,Direct,RGB](001)(000)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-46.31,Direct,RGB](010)(011)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-46.31,Direct,RGB](011)(010)
\Edge[,color={121.194046947,120.416032942,119.96362781500002},bend=-46.31,Direct,RGB](000)(010)
\Edge[,color={121.194046947,120.416032942,119.96362781500002},bend=-46.31,Direct,RGB](001)(011)
\Edge[,color={121.194046947,120.416032942,119.96362781500002},bend=-46.31,Direct,RGB](010)(000)
\Edge[,color={121.194046947,120.416032942,119.96362781500002},bend=-46.31,Direct,RGB](011)(001)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-46.31,Direct,RGB](000)(100)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-46.31,Direct,RGB](100)(000)

\def\distx{6.75}

\def\disty{.5}
\definecolor{XII}{RGB}{179.94665529,3.9668208,38.30936706};
\draw[XII,very thick] (\distx,\disty) node[right,xshift=.5cm] {$XII\langle +IZI, +IIZ \rangle$} -- (\distx+.5,\disty);

\def\disty{0}
\definecolor{IXI}{RGB}{121.194046947,120.416032942,119.96362781500002};
\draw[IXI,very thick] (\distx,\disty) node[right,xshift=.5cm] {$IXI\langle +ZII \rangle$} -- (\distx+.5,\disty);

\def\disty{-.5}
\definecolor{IIX}{RGB}{58.6004535,76.17308133,192.189204015};
\draw[IIX,very thick] (\distx,\disty) node[right,xshift=.5cm] {$IIX\langle +ZII \rangle$} -- (\distx+.5,\disty);


\end{tikzpicture}


==> figures/mixerB6.tex <==
\begin{tikzpicture}
\node[color=black,opacity=1] (000) at (0.175,0) {$\ket{000}$};
\node[color=black,opacity=1] (001) at (1.305,0) {$\ket{001}$};
\node[color=black,opacity=1] (010) at (2.435,0) {$\ket{010}$};
\node[color=black,opacity=1] (011) at (3.565,0) {$\ket{011}$};
\node[color=black,opacity=1] (100) at (4.695,0) {$\ket{100}$};
\node[color=black,opacity=1] (101) at (5.825,0) {$\ket{101}$};
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-46.31,Direct,RGB](000)(001)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-46.31,Direct,RGB](001)(000)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-46.31,Direct,RGB](010)(011)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-46.31,Direct,RGB](011)(010)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-46.31,Direct,RGB](100)(101)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-46.31,Direct,RGB](101)(100)
\Edge[,color={121.194046947,120.416032942,119.96362781500002},bend=-46.31,Direct,RGB](000)(010)
\Edge[,color={121.194046947,120.416032942,119.96362781500002},bend=-46.31,Direct,RGB](001)(011)
\Edge[,color={121.194046947,120.416032942,119.96362781500002},bend=-46.31,Direct,RGB](010)(000)
\Edge[,color={121.194046947,120.416032942,119.96362781500002},bend=-46.31,Direct,RGB](011)(001)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-46.31,Direct,RGB](000)(100)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-46.31,Direct,RGB](001)(101)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-46.31,Direct,RGB](100)(000)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-46.31,Direct,RGB](101)(001)

\def\distx{6.75}

\def\disty{.5}
\definecolor{XII}{RGB}{179.94665529,3.9668208,38.30936706};
\draw[XII,very thick] (\distx,\disty) node[right,xshift=.5cm] {$XII\langle +IZI \rangle$} -- (\distx+.5,\disty);

\def\disty{0}
\definecolor{IXI}{RGB}{121.194046947,120.416032942,119.96362781500002};
\draw[IXI,very thick] (\distx,\disty) node[right,xshift=.5cm] {$IXI\langle +ZII \rangle$} -- (\distx+.5,\disty);

\def\disty{-.5}
\definecolor{IIX}{RGB}{58.6004535,76.17308133,192.189204015};
\draw[IIX,very thick] (\distx,\disty) node[right,xshift=.5cm] {$IIX\langle +III \rangle$} -- (\distx+.5,\disty);
\end{tikzpicture}


==> figures/mixerB6_dicke.tex <==
\begin{tikzpicture}
\node[color=black,opacity=1] (001) at (0.175,0) {$\ket{001}$};
\node[color=black,opacity=1] (010) at (1.305,0) {$\ket{010}$};
\node[color=black,opacity=1] (011) at (2.435,0) {$\ket{011}$};
\node[color=black,opacity=1] (100) at (3.565,0) {$\ket{100}$};
\node[color=black,opacity=1] (101) at (4.695,0) {$\ket{101}$};
\node[color=black,opacity=1] (110) at (5.825,0) {$\ket{110}$};
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](001)(010)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](010)(001)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](101)(110)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](110)(101)
\Edge[,color={221.194046947,220.416032942,219.96362781500002},bend=-56.31,Direct,RGB](001)(011)
\Edge[,color={221.194046947,220.416032942,219.96362781500002},bend=-56.31,Direct,RGB](011)(001)
\Edge[,color={221.194046947,220.416032942,219.96362781500002},bend=-56.31,Direct,RGB](100)(110)
\Edge[,color={221.194046947,220.416032942,219.96362781500002},bend=-56.31,Direct,RGB](110)(100)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](001)(100)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](011)(110)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](100)(001)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](110)(011)
\end{tikzpicture}


==> figures/mixerB7.tex <==
\begin{tikzpicture}
\node[color=black,opacity=1] (000) at (0.175,0) {$\ket{000}$};
\node[color=black,opacity=1] (001) at (1.117,0) {$\ket{001}$};
\node[color=black,opacity=1] (010) at (2.058,0) {$\ket{010}$};
\node[color=black,opacity=1] (011) at (3.000,0) {$\ket{011}$};
\node[color=black,opacity=1] (100) at (3.942,0) {$\ket{100}$};
\node[color=black,opacity=1] (101) at (4.883,0) {$\ket{101}$};
\node[color=black,opacity=1] (110) at (5.825,0) {$\ket{110}$};
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](000)(001)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](001)(000)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](010)(011)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](011)(010)
\Edge[,color={121.194046947,120.416032942,119.96362781500002},bend=-56.31,Direct,RGB](000)(010)
\Edge[,color={121.194046947,120.416032942,119.96362781500002},bend=-56.31,Direct,RGB](010)(000)
\Edge[,color={121.194046947,120.416032942,119.96362781500002},bend=-56.31,Direct,RGB](100)(110)
\Edge[,color={121.194046947,120.416032942,119.96362781500002},bend=-56.31,Direct,RGB](110)(100)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](000)(100)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](001)(101)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](100)(000)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](101)(001)

\def\distx{6.75}

\def\disty{.5}
\definecolor{XII}{RGB}{179.94665529,3.9668208,38.30936706};
\draw[XII,very thick] (\distx,\disty) node[right,xshift=.5cm] {$XII\langle +IZI \rangle$} -- (\distx+.5,\disty);

\def\disty{0}
\definecolor{IXI}{RGB}{121.194046947,120.416032942,119.96362781500002};
\draw[IXI,very thick] (\distx,\disty) node[right,xshift=.5cm] {$IXI\langle +IIZ \rangle$} -- (\distx+.5,\disty);

\def\disty{-.5}
\definecolor{IIX}{RGB}{58.6004535,76.17308133,192.189204015};
\draw[IIX,very thick] (\distx,\disty) node[right,xshift=.5cm] {$IIX\langle +ZII \rangle$} -- (\distx+.5,\disty);
\end{tikzpicture}


==> figures/oldsubcircuit.tex <==
\begin{tikzpicture}
    \node[scale=1.] {
        \begin{quantikz}[row sep={0.2cm,between origins},column sep=1pt]
            \lstick{$q_{i,0}$}       & \gate[5,nwires={2,3,4,5}]{N_1}\gategroup[5,steps=9,style={dashed,rounded corners,fill=green!20, inner xsep=-2pt, inner ysep=-3pt},background]{}& \qw    & \ctrl{10} & \qw      & \qw                            & \qw       & \ctrl{10}   & \qw & \gate[5,nwires={2,3,4,5}]{N_1} &\qw\\
            \lstick{} & &  &           &          &                                &           &            &  & & \\
            \lstick{\vdots\hphantom{a}}        &\qw& \qw    & \ctrl{8}  & \qw      & \qw                            & \qw       & \ctrl{8}    & \qw & \qw& \qw\\
            \lstick{}& &  &           &          &                                &           &             & &\\
            \lstick{$q_{i,L-1}$}    &\qw & \qw       & \ctrl{6}  & \qw      & \qw                            & \qw       & \ctrl{6}    & \qw & \qw & \qw\\[.5cm]
            \lstick{$q_{j,0}$}        &\gate[5,nwires={2,3,4,5}]{N_2}\gategroup[5,steps=9,style={dashed,rounded corners,fill=green!20, inner xsep=-2pt, inner ysep=-3pt},background]{}  & \qw      & \qw       & \ctrl{6} & \qw                            & \ctrl{6}  & \qw         & \qw & \gate[5,nwires={2,3,4,5}]{N_2} & \qw\\
            \lstick{}& & &            &          &                                &           &             & &  &  \\
            \lstick{\vdots\hphantom{a}}        &\qw   & \qw     & \qw       & \ctrl{4} & \qw                            & \ctrl{4}  & \qw         & \qw & \qw& \qw\\
            \lstick{}& &  &           &          &                                &           &             &  & & \\
            \lstick{$q_{j,L-1}$}    &\qw   & \qw     & \qw       & \ctrl{2} & \gate{Ph(-\theta)}& \ctrl{2}  & \qw         & \qw & \qw & \qw\\[.5cm]
            \lstick{$a_0$}          & \qw& \qw    & \targ{}\gategroup[2,steps=5,style={dashed,rounded corners,fill=red!20, inner ysep=-2pt},background]{}   & \qw      & \ctrl{-1}                      & \qw       & \targ{}     & \qw& \qw& \qw\\
            \lstick{$a_1$}    & \qw& \qw    & \qw       & \targ{}  & \ctrl{-1}                      & \targ{}   & \qw & \qw& \qw& \qw
        \end{quantikz}
    };
\end{tikzpicture}
